Thermodynamic Profiles of Galaxy Clusters from a Joint X-ray/SZ Analysis

We jointly analyze Bolocam Sunyaev-Zeldovich (SZ) effect and Chandra X-ray data for a set of 45 clusters to derive gas density and temperature profiles without using spectroscopic information. The sample spans the mass and redshift range $3 \times 10^{14} M_{\odot} \le M_{500} \le 25 \times 10^{14} M_{\odot}$ and $0.15\le z \le 0.89$. We define cool-core (CC) and non-cool core (NCC) subsamples based on the central X-ray luminosity, and 17/45 clusters are classified as CC. In general, the profiles derived from our analysis are found to be in good agreement with previous analyses, and profile constraints beyond $r_{500}$ are obtained for 34/45 clusters. In approximately 30% of the CC clusters our analysis shows a central temperature drop with a statistical significance of $>3\sigma$; this modest detection fraction is due mainly to a combination of coarse angular resolution and modest S/N in the SZ data. Most clusters are consistent with an isothermal profile at the largest radii near $r_{500}$, although 9/45 show a significant temperature decrease with increasing radius. The sample mean density profile is in good agreement with previous studies, and shows a minimum intrinsic scatter of approximately 10% near $0.5 \times r_{500}$. The sample mean temperature profile is consistent with isothermal, and has an intrinsic scatter of approximately 50% independent of radius. This scatter is significantly higher compared to earlier X-ray-only studies, which find intrinsic scatters near 10%, likely due to a combination of unaccounted for non-idealities in the SZ noise, projection effects, and sample selection.

==> (inline-0) <==
\begin{tabular}{ccc|cccccc|cccccc}            &                &             & \multicolumn{6}{c|}{Concentric Shell Deprojections}                & \multicolumn{6}{c}{Smooth Parametric Profiles}                       \\ \cline{2-15} 
            & X-ray proj. bins & SZ map pixels & $\chi^{2}_{XR}$ & $\chi^{2}_{SZ}$ & $\chi^{2}_{tot}$ & dof & $\chi^{2}_{red}$ & PTE   & $\chi^{2}_{XR}$ & $\chi^{2}_{SZ}$ & $\chi^{2}_{tot}$ & dof & $\chi^{2}_{red}$ & PTE   \\ \hline
Abell 2204      & 77             & 1677        & 1239.55   & 1864.14 & 3103.69  & 1744      & 1.782    & 0.000 & \hphantom{1}82.23     & 2116.02 & 2198.25  & 1745      & 1.260    & 0.000 \\
Abell 383        & 58             & 1388        & \hphantom{1}742.58    & 1453.50 & 2196.08  & 1437      & 1.531    & 0.000 & \hphantom{1}76.86     & 1481.79 & 1558.65  & 1440      & 1.082    & 0.015 \\
Abell 1423       & 44             & 1577        & \hphantom{1}170.90    & 1650.79 & 1821.69  & 1612      & 1.132    & 0.000 & \hphantom{1}84.87     & 1666.52 & 1751.39  & 1616      & 1.084    & 0.010 \\
Abell 209        & 61             & \hphantom{1}905         & \hphantom{1}903.42    & 1046.86 & 1950.28  & \hphantom{1}957       & 2.044    & 0.000 & \hphantom{1}94.05     & 1044.52 & 1138.57  & \hphantom{1}961       & 1.185    & 0.000 \\
Abell 963         & 71             & 1518        & 1318.75   & 1574.04 & 2892.79  & 1580      & 1.834    & 0.000 & 145.30    & 1580.28 & 1725.58  & 1582      & 1.091    & 0.006 \\
Abell 2261       & 76             & 1739        & \hphantom{1}821.29    & 1809.37 & 2630.66  & 1806      & 1.459    & 0.000 & 119.87    & 1809.71 & 1929.58  & 1808      & 1.067    & 0.023 \\
Abell 2219       & 83             & 1566        & 3319.62   & 1473.09 & 4792.71  & 1640      & 2.928    & 0.000 & 236.06    & 1503.62 & 1739.68  & 1644      & 1.058    & 0.050 \\
Abell 267        & 45             & \hphantom{1}772         & \hphantom{1}190.82    & \hphantom{1}723.02  & \hphantom{1}913.84   & \hphantom{1}808       & 1.135    & 0.004 & \hphantom{1}48.83     & \hphantom{1}731.71  & \hphantom{1}780.54   & \hphantom{1}812       & 0.961    & 0.781 \\
RX J2129.6+005  & 33             & \hphantom{1}484         & \hphantom{1}215.22    & \hphantom{1}536.87  & \hphantom{1}752.09   & \hphantom{1}508       & 1.489    & 0.000 & 205.88    & \hphantom{1}543.01  & \hphantom{1}748.90   & \hphantom{1}513       & 1.460    & 0.000 \\
Abell 1835      & 92             & 1644        & 2504.11   & 2045.04 & 4549.15  & 1727      & 2.639    & 0.000 & 137.73    & 2015.50 & 2153.23  & 1728      & 1.246    & 0.000 \\
Abell 697         & 63             & 1649        & \hphantom{1}493.01    & 1992.64 & 2485.65  & 1703      & 1.462    & 0.000 & \hphantom{1}76.08     & 1980.35 & 2056.43  & 1707      & 1.205    & 0.000 \\
Abell 611        & 63             & 1181        & \hphantom{1}639.14    & 1176.02 & 1815.16  & 1235      & 1.473    & 0.000 & \hphantom{1}92.22     & 1178.70 & 1270.92  & 1237      & 1.027    & 0.245 \\
MS 2137      & 63             & 1186        & \hphantom{1}638.81    & 1186.75 & 1825.56  & 1240      & 1.476    & 0.000 & 354.59    & 1218.05 & 1572.64  & 1243      & 1.265    & 0.000 \\
MACSJ1931.8-2634 & 52             & \hphantom{1}537         & 2473.80   & \hphantom{1}546.03  & 3019.83  & \hphantom{1}580       & 5.234    & 0.000 & \hphantom{1}47.35     & \hphantom{1}541.69  & \hphantom{1}589.04   & \hphantom{1}581       & 1.014    & 0.400 \\
Abell S1063      & 77             & 1724        & 1135.82   & 1804.71 & 2940.53  & 1792      & 1.644    & 0.000 & \hphantom{1}91.97     & 1818.45 & 1910.42  & 1793      & 1.065    & 0.027 \\
MACS J1115.8+0129 & 63             & \hphantom{1}940         & \hphantom{1}734.66    & 1067.39 & 1802.05  & 993      & 1.820    & 0.000 & \hphantom{1}55.30     & 1062.86 & 1118.16  & \hphantom{1}995       & 1.124    & 0.004 \\
Abell 370        & 14             & \hphantom{1}710         & \hphantom{1}\hphantom{1}32.71     & \hphantom{1}759.25  & \hphantom{1}791.96   & \hphantom{1}717       & 1.109    & 0.022 & \hphantom{1}16.32     & \hphantom{1}776.02  & \hphantom{1}792.34   & \hphantom{1}720       & 1.100    & 0.031 \\
ZWCL 0024+17   & 59             & \hphantom{1}936         & \hphantom{1}156.86    & 1006.99 & 1163.85  & \hphantom{1}986       & 1.184    & 0.000 & 121.68    & 1010.19 & 1131.87  & \hphantom{1}991       & 1.142    & 0.001 \\
MACS J1532.9+3021  & 33             & 1352        & \hphantom{1}678.70    & 1456.80 & 2135.50  & 1376      & 1.555    & 0.000 & 28.75     & 1456.93 & 1485.68  & 1379      & 1.077    & 0.023 \\
MACS J0429.6-0253 & 25             & \hphantom{1}424         & \hphantom{1}281.17    & \hphantom{1}523.59  & \hphantom{1}804.76   & \hphantom{1}440       & 1.842    & 0.000 & 27.21     & \hphantom{1}524.98  & \hphantom{1}552.20   & \hphantom{1}441       & 1.252    & 0.000 \\
MACS J2211.7-0349 & 43             & 1154        & \hphantom{1}459.67    & 1196.37 & 1656.04  & 1188      & 1.397    & 0.000 & \hphantom{1}45.78     & 1209.27 & 1255.05  & 1193      & 1.052    & 0.103 \\
MACS J1720.3+3536 & 34             & \hphantom{1}462         & \hphantom{1}240.01    & \hphantom{1}562.42  & \hphantom{1}802.42   & \hphantom{1}487       & 1.658    & 0.000 & \hphantom{1}43.06     & \hphantom{1}558.44  & \hphantom{1}601.51   & \hphantom{1}489       & 1.230    & 0.000 \\
MACS J0416.1-2403  & 24             & \hphantom{1}351         & \hphantom{1}\hphantom{1}61.71     & \hphantom{1}348.03  & \hphantom{1}409.73   & \hphantom{1}367       & 1.126    & 0.049 & \hphantom{1}40.28     & \hphantom{1}399.27  & \hphantom{1}439.55   & \hphantom{1}371       & 1.185    & 0.008 \\
MACS J0451.9+0006 & 16             & \hphantom{1}634         & \hphantom{12}36.03     & \hphantom{1}363.97  & \hphantom{1}399.99   & \hphantom{1}329       & 1.227    & 0.003 & \hphantom{1}14.61     & \hphantom{1}669.80  & \hphantom{1}684.41   & \hphantom{1}646       & 1.059    & 0.143 \\
MACS J0417.5-1154  & 102            & 1730        & 1767.26   & 1878.09 & 3645.35  & 1823      & 2.003    & 0.000 & 377.11    & 1887.78 & 2264.89  & 1823      & 1.242    & 0.000 \\
MACS J1206.2-0847 & 42             & \hphantom{1}733         & \hphantom{1}256.18    & \hphantom{1}757.47  & 1013.65  & \hphantom{1}766       & 1.329    & 0.000 & \hphantom{1}64.60     & \hphantom{1}766.82  & \hphantom{1}831.43   & \hphantom{1}767       & 1.084    & 0.053 \\
MACS J0329.6-0211 & 23             & \hphantom{1}400         & \hphantom{1}138.60    & \hphantom{1}428.76  & \hphantom{1}567.36   & \hphantom{1}414       & 1.380    & 0.000 & \hphantom{1}29.77     & \hphantom{1}431.00  & \hphantom{1}460.77   & \hphantom{1}415       & 1.110    & 0.060 \\
MACS J1347.5-1144     & 61             & \hphantom{1}780         & 1816.78   & \hphantom{1}803.91  & 2620.69  & \hphantom{1}832       & 3.161    & 0.000 & 139.62    & \hphantom{1}811.80  & \hphantom{1}951.43   & \hphantom{1}832       & 1.144    & 0.002 \\
MACS J1311.0-0310  & 24             & \hphantom{1}185         & \hphantom{1}501.62    & \hphantom{1}165.11  & \hphantom{1}666.73   & \hphantom{1}200       & 3.384    & 0.000 & \hphantom{1}28.20     & \hphantom{1}179.26  & \hphantom{1}207.46   & \hphantom{1}203       & 1.022    & 0.400 \\
MACS J0257.1-2325 & 28             & \hphantom{1}500         & \hphantom{1}118.57    & \hphantom{1}476.42  & \hphantom{1}594.99   & \hphantom{1}519       & 1.153    & 0.009 & \hphantom{1}27.72     & \hphantom{1}493.29  & \hphantom{1}521.01   & \hphantom{1}524       & 0.994    & 0.529 \\
MACS J0911.2+1746 & 27             & \hphantom{1}516         & \hphantom{1}\hphantom{1}76.38     & \hphantom{1}561.55  & \hphantom{1}637.93   & \hphantom{1}535       & 1.199    & 0.001 & \hphantom{1}37.56     & \hphantom{1}566.92  & \hphantom{1}604.49   & \hphantom{1}538       & 1.124    & 0.024 \\
MACS J2214.9-1359& 28             & \hphantom{1}560         & \hphantom{1}107.70    & \hphantom{1}704.66  & \hphantom{1}812.35   & \hphantom{1}666       & 1.225    & 0.000 & \hphantom{1}41.57     & \hphantom{1}658.15  & \hphantom{1}699.72   & \hphantom{1}582       & 1.202    & 0.001 \\
MACS J0018.5+1626       & 58             & \hphantom{1}703         & \hphantom{1}351.40    & \hphantom{1}738.41  & 1089.80  & \hphantom{1}752       & 1.455    & 0.000 & \hphantom{1}94.48     & \hphantom{1}772.25  & \hphantom{1}866.73   & \hphantom{1}755       & 1.148    & 0.003 \\
MACS J1149.5+2223 & 34             & \hphantom{1}622         & \hphantom{1}123.26    & \hphantom{1}683.70  & \hphantom{1}806.95   & \hphantom{1}648       & 1.251    & 0.000 & \hphantom{1}47.09     & \hphantom{1}685.74  & \hphantom{1}732.82   & \hphantom{1}652       & 1.124    & 0.015 \\
MACS J0717.5+3745 & 58             & \hphantom{1}700         & \hphantom{1}427.05    & \hphantom{1}739.81  & 1166.86  & \hphantom{1}749       & 1.564    & 0.000 & \hphantom{1}57.21     & \hphantom{1}783.68  & \hphantom{1}840.90   & \hphantom{1}\hphantom{1}751       & 1.120    & 0.012 \\
MACS J1423.8+2404 & 61             & \hphantom{1}732         & 1383.17   & 704.84  & 2088.01  & \hphantom{1}784       & 2.674    & 0.000 & \hphantom{1}96.05     & \hphantom{1}702.76  & \hphantom{1}798.82   & \hphantom{1}787       & 1.015    & 0.377 \\
MACS J0454.1-0300   & 56             & \hphantom{1}634         & \hphantom{1}424.26    & \hphantom{1}705.99  & 1130.25  & \hphantom{1}681       & 1.667    & 0.000 & 180.89    & \hphantom{1}762.28  & \hphantom{1}943.17   & \hphantom{1}686       & 1.375    & 0.000 \\
MACS J0025.4-1222 & 31             & \hphantom{1}199         &\hphantom{1}\hphantom{1}81.72     & \hphantom{1}230.13  & \hphantom{1}311.85   & \hphantom{1}221       & 1.431    & 0.000 & \hphantom{1}37.07     & \hphantom{1}302.52  & \hphantom{1}339.59   & \hphantom{1}226       & 1.503    & 0.000 \\
MS 2053.7-0449      & 11             & \hphantom{1}\hphantom{1}88          & \hphantom{1}\hphantom{1}17.72     & \hphantom{1}\hphantom{1}71.80   & \hphantom{1}\hphantom{1}89.53    & \hphantom{1}\hphantom{1}90        & 1.029    & 0.405 & \hphantom{1}19.31     & \hphantom{1}\hphantom{1}72.84   & \hphantom{1}\hphantom{1}92.16    & \hphantom{1}\hphantom{1}95        & 0.970    & 0.564 \\
MACS J0647.7+7015 & 23             & \hphantom{1}539         & \hphantom{1}\hphantom{1}81.28     & \hphantom{1}547.38  & \hphantom{1}628.66   & \hphantom{1}553       & 1.143    & 0.011 & \hphantom{1}32.72     & \hphantom{1}557.32  & \hphantom{1}590.04   & \hphantom{1}558       & 1.057    & 0.168 \\
MACS J2129.4-0741  & 21             & \hphantom{1}459         & \hphantom{1}\hphantom{1}58.28     & \hphantom{1}508.27  & \hphantom{1}566.55   & \hphantom{1}471       & 1.211    & 0.001 & \hphantom{1}19.26     & \hphantom{1}570.72  & \hphantom{1}589.98   & \hphantom{1}476       & 1.239    & 0.000 \\
MACS J0744.8+3927 & 28             & \hphantom{1}254         & \hphantom{1}246.58    & \hphantom{1}287.72  & \hphantom{1}534.30   & \hphantom{1}273       & 1.979    & 0.000 & \hphantom{1}49.03     & \hphantom{1}294.17  & \hphantom{1}343.20   & \hphantom{1}275       & 1.248    & 0.003 \\
MS1054.4-0321      & 25             & \hphantom{1}127         &  \hphantom{1}\hphantom{1}80.63     & \hphantom{1}143.74  & \hphantom{1}224.37   & \hphantom{1}143       & 1.603    & 0.000 & 238.61    & \hphantom{1}148.60  & \hphantom{1}387.21   & \hphantom{1}148       & 2.616    & 0.000 \\
CL J0152.7   & 15             & \hphantom{1}155         & \hphantom{1}\hphantom{1}24.51     & \hphantom{1}218.91  & \hphantom{1}243.41   & \hphantom{1}163       & 1.521    & 0.000 & \hphantom{1}26.00     & \hphantom{1}245.55  & \hphantom{1}271.55   & \hphantom{1}166       & 1.636    & 0.000 \\
CL J1226.9+3332   & 14             & \hphantom{1}117         & \hphantom{1}\hphantom{1}84.30     & \hphantom{1}134.16  & \hphantom{1}218.46   & \hphantom{1}122       & 1.836    & 0.000 & \hphantom{1}27.29     & \hphantom{1}125.47  & \hphantom{1}152.76   & \hphantom{1}126       & 1.212    & 0.053
\end{tabular}
\begin{tabular}{cccrrccrrccc}
Cluster     & n Profile & T Profile    & \multicolumn{1}{c}{$n_{e0,1}$ ($10^{-2} cm^{-3}$)} & \multicolumn{1}{c}{$r_{c,1}$ ('')} & $n_{e0,2}$ ($10^{-3} cm^{-3}$)               & $r_{c,2}$ ('')                               & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$T_{0}$}  & $T_{\rm min}$                                   & $r_{\rm cool}$                                     & $r_{t}$                                          \\ \hline
Abell 2204        & double-B  & CC-full      & 22.88$_{-0.67}^{+0.67}$                            & 7.27$_{- 0.23}^{+ 0.23}$           & \multicolumn{1}{r}{15.40$_{-0.74}^{+0.74}$}  & \multicolumn{1}{r}{50.06$_{-2.07}^{+2.01}$}  & 0.641$_{-0.008}^{+0.008}$   & 16.82$_{-  3.40}^{+  3.93}$  & \multicolumn{1}{r}{3.51$_{-2.01}^{+1.89}$}  & \multicolumn{1}{r}{62.85$_{-24.47}^{+25.92}$}  & \multicolumn{1}{r}{248.42$_{-114.84}^{+127.01}$} \\
Abell 383        & double-B  & iso          & 13.50$_{-0.62}^{+0.61}$                            & 5.58$_{- 0.30}^{+ 0.31}$           & \multicolumn{1}{r}{19.73$_{-17.98}^{+1.73}$} & \multicolumn{1}{r}{24.77$_{-23.17}^{+1.58}$} & 0.601$_{-0.006}^{+0.006}$   & 7.21$_{-  0.48}^{+  0.48}$   & -                                           & -                                              & -                                                \\
Abell 1423       & single-B  & NCC          & 2.61$_{-0.20}^{+0.20}$                             & 14.42$_{- 0.99}^{+ 1.00}$          & -                                            & -                                            & 0.497$_{-0.005}^{+0.005}$   & 16.52$_{-  5.35}^{+  6.43}$  & -                                           & -                                              & \multicolumn{1}{r}{54.31$_{-42.176}^{+30.85}$}                                                \\
Abell 209       & single-B  & NCC          & 0.84$_{-0.03}^{+0.03}$                             & 51.36$_{- 2.08}^{+ 2.06}$          & -                                            & -                                            & 0.586$_{-0.008}^{+0.008}$   & 11.02$_{-  0.67}^{+  0.67}$  & -                                           & -                                              & \multicolumn{1}{r}{315.38$_{-147.02}^{+141.83}$} \\
Abell 963        & double-B  & NCC          & 3.07$_{-0.18}^{+0.17}$                             & 15.94$_{- 1.62}^{+ 1.70}$          & \multicolumn{1}{r}{8.10$_{-1.10}^{+0.99}$}   & \multicolumn{1}{r}{54.51$_{-4.95}^{+5.43}$}  & 0.663$_{-0.014}^{+0.014}$   & 10.25$_{-  2.34}^{+  2.55}$  & -                                           & -                                              & \multicolumn{1}{r}{68.52$_{-34.69}^{+32.42}$}    \\
Abell 2261       & double-B  & NCC          & 4.58$_{-0.41}^{+0.40}$                             & 9.22$_{- 1.30}^{+ 1.26}$           & \multicolumn{1}{r}{16.21$_{-1.98}^{+1.91}$}  & \multicolumn{1}{r}{30.31$_{-2.28}^{+2.34}$}  & 0.581$_{-0.006}^{+0.006}$   & 5.57$_{-  1.93}^{+  0.45}$   & -                                           & -                                              & \multicolumn{1}{r}{147.73$_{-90.58}^{+93.48}$}   \\
Abell 2219      & single-B  & NCC          & 1.06$_{-0.01}^{+0.01}$                             & 67.64$_{- 0.94}^{+ 0.90}$          & -                                            & -                                            & 0.682$_{-0.004}^{+0.004}$   & 13.83$_{-  1.05}^{+  1.07}$  & -                                           & -                                              & \multicolumn{1}{r}{114.98$_{-26.72}^{+26.31}$}   \\
Abell 267        & single-B  & NCC          & 1.19$_{-0.04}^{+0.04}$                             & 35.17$_{- 1.41}^{+ 1.42}$          & -                                            & -                                            & 0.639$_{-0.010}^{+0.010}$   & 10.04$_{-  0.69}^{+  0.69}$  & -                                           & -                                              & \multicolumn{1}{r}{244.03$_{-92.29}^{+96.37}$}   \\
RX J2129.6+005   & single-B  & iso          & 7.17$_{-0.33}^{+0.33}$                             & 9.74$_{- 0.46}^{+ 0.46}$           & -                                            & -                                            & 0.548$_{-0.006}^{+0.006}$   & 6.96$_{-  0.58}^{+  0.58}$   & -                                           & -                                              & -                                                \\
Abell 1835       & double-B  & CC-only-core & 14.06$_{-0.30}^{+0.30}$                            & 8.10$_{- 0.21}^{+ 0.20}$           & \multicolumn{1}{r}{14.25$_{-0.59}^{+0.61}$}  & \multicolumn{1}{r}{41.23$_{-1.49}^{+1.45}$}  & 0.669$_{-0.006}^{+0.006}$   & 47.26$_{- 10.35}^{+ 10.50}$  & \multicolumn{1}{r}{7.63$_{-0.44}^{+0.43}$}  & \multicolumn{1}{r}{275.47$_{-44.53}^{+44.85}$} & -                                                \\
Abell 697         & single-B  & NCC          & 1.03$_{-0.03}^{+0.03}$                             & 47.82$_{- 1.44}^{+ 1.41}$          & -                                            & -                                            & 0.639$_{-0.008}^{+0.008}$   & 10.61$_{-  0.36}^{+  0.36}$  & -                                           & -                                              & \multicolumn{1}{r}{222.96$_{-68.88}^{+68.19}$}   \\
Abell 611        & double-B  & NCC          & 14.55$_{-5.11}^{+5.67}$                            & 2.30$_{- 0.76}^{+ 0.75}$           & \multicolumn{1}{r}{19.46$_{-1.00}^{+0.99}$}  & \multicolumn{1}{r}{21.96$_{-0.96}^{+0.96}$}  & 0.597$_{-0.006}^{+0.006}$   & 9.57$_{-  0.75}^{+  0.78}$   & -                                           & -                                              & \multicolumn{1}{r}{484.83$_{-375.45}^{+514.25}$} \\
MS 2137      & single-B  & CC-full      & 11.57$_{-0.53}^{+0.53}$                            & 3.25$_{- 0.13}^{+ 0.13}$           & -                                            & -                                            & 0.491$_{-0.002}^{+0.002}$   & 30.84$_{-  5.71}^{+  5.62}$  & \multicolumn{1}{r}{1.60$_{-1.04}^{+1.05}$}  & \multicolumn{1}{r}{32.36$_{-5.58}^{+5.45}$}    & \multicolumn{1}{r}{53.73$_{-12.11}^{+12.18}$}    \\
MACSJ1931.8-2634 & double-B  & CC-full      & 17.29$_{-0.73}^{+0.86}$                            & 6.17$_{- 0.16}^{+ 0.16}$           & \multicolumn{1}{r}{14.01$_{-0.84}^{+0.84}$}  & \multicolumn{1}{r}{30.93$_{-1.35}^{+1.37}$}  & 0.689$_{-0.010}^{+0.010}$   & 34.99$_{- 13.39}^{+ 16.06}$  & \multicolumn{1}{r}{3.03$_{-1.99}^{+1.97}$}  & \multicolumn{1}{r}{108.55$_{-36.06}^{+40.33}$} & \multicolumn{1}{r}{358.62$_{-205.91}^{+239.51}$} \\
Abell S1063      & double-B  & CC-only-core & 3.49$_{-0.58}^{+0.55}$                             & 9.88$_{- 2.48}^{+ 2.59}$           & \multicolumn{1}{r}{22.14$_{-1.46}^{+1.39}$}  & \multicolumn{1}{r}{33.64$_{-1.47}^{+1.55}$}  & 0.676$_{-0.007}^{+0.007}$   & 63.05$_{- 19.24}^{+ 18.82}$  & \multicolumn{1}{r}{12.13$_{-1.03}^{+1.02}$} & \multicolumn{1}{r}{263.02$_{-71.58}^{+68.23}$} & -                                                \\
MACS J1115.8+0129 & double-B  & CC-only-core & 9.02$_{-0.36}^{+0.35}$                             & 7.72$_{- 0.39}^{+ 0.38}$           & \multicolumn{1}{r}{12.53$_{-1.41}^{+1.42}$}  & \multicolumn{1}{r}{30.09$_{-2.51}^{+2.59}$}  & 0.647$_{-0.012}^{+0.012}$   & 32.21$_{- 16.21}^{+ 22.38}$  & \multicolumn{1}{r}{4.85$_{-1.37}^{+1.29}$}  & \multicolumn{1}{r}{144.84$_{-58.79}^{+60.91}$} & -                                                \\
Abell 370         & single-B  & iso          & 0.58$_{-0.04}^{+0.04}$                             & 52.61$_{- 5.64}^{+ 5.79}$          & -                                            & -                                            & 0.708$_{-0.043}^{+0.043}$   & 13.17$_{-  0.78}^{+  0.82}$  & -                                           & -                                              & -                                                \\
ZWCL 0024+17   & single-B  & iso          & 1.49$_{-0.12}^{+0.11}$                             & 9.85$_{- 0.79}^{+ 0.80}$           & -                                            & -                                            & 0.453$_{-0.006}^{+0.006}$   & 6.47$_{-  1.54}^{+  1.55}$   & -                                           & -                                              & -                                                \\
MACS J1532.9+3021 & single-B  & CC-full      & 12.35$_{-0.39}^{+0.40}$                            & 8.02$_{- 0.24}^{+ 0.24}$           & -                                            & -                                            & 0.614$_{-0.005}^{+0.005}$   & 11.19$_{-  3.48}^{+  3.59}$  & \multicolumn{1}{r}{3.64$_{-1.74}^{+1.37}$}  & \multicolumn{1}{r}{100.37$_{-58.20}^{+61.41}$} & -                                                \\
MACS J0429.6-0253 & double-B  & CC-only-core & 13.45$_{-1.01}^{+1.01}$                            & 4.95$_{- 0.46}^{+ 0.47}$           & \multicolumn{1}{r}{11.90$_{-1.78}^{+1.88}$}  & \multicolumn{1}{r}{26.67$_{-3.35}^{+3.53}$}  & 0.669$_{-0.022}^{+0.023}$   & 51.62$_{- 23.52}^{+ 24.91}$  & \multicolumn{1}{r}{5.88$_{-1.46}^{+1.47}$}  & \multicolumn{1}{r}{164.56$_{-52.01}^{+48.16}$} & -                                                \\
MACS J2211.7-0349 & single-B  & iso          & 3.14$_{-0.08}^{+0.08}$                             & 23.00$_{- 0.65}^{+ 0.65}$          & -                                            & -                                            & 0.667$_{-0.007}^{+0.007}$   & 12.99$_{-  0.56}^{+  0.56}$  & -                                           & -                                              & -                                                \\
MACS J1720.3+3536 & double-B  & NCC          & 8.62$_{-0.54}^{+0.57}$                             & 6.77$_{- 0.51}^{+ 0.50}$           & \multicolumn{1}{r}{10.16$_{-0.78}^{+0.75}$}  & \multicolumn{1}{r}{35.23$_{-2.72}^{+2.81}$}  & 0.747$_{-0.025}^{+0.026}$   & 9.76$_{-  1.89}^{+  1.74}$   & -                                           & -                                              & \multicolumn{1}{r}{76.51$_{-38.89}^{+32.91}$}    \\
MACS J0416.1-2403  & single-B  & iso          & 0.58$_{-0.03}^{+0.02}$                             & 79.34$_{- 7.41}^{+ 8.09}$          & -                                            & -                                            & 1.104$_{-0.100}^{+0.111}$   & 7.98$_{-  0.77}^{+  0.78}$   & -                                           & -                                              & -                                                \\
MACS J0451.9+0006 & single-B  & iso          & 1.04$_{-0.08}^{+0.08}$                             & 31.05$_{- 2.95}^{+ 2.98}$          & -                                            & -                                            & 0.683$_{-0.032}^{+0.032}$   & 7.06$_{-  0.68}^{+  0.68}$   & -                                           & -                                              & -                                                \\
MACS J0417.5-1154 & double-B  & CC-full      & 8.95$_{-0.29}^{+0.29}$                             & 7.84$_{- 0.27}^{+ 0.27}$           & \multicolumn{1}{r}{6.58$_{-0.17}^{+0.17}$}   & \multicolumn{1}{r}{64.50$_{-1.92}^{+1.90}$}  & 0.709$_{-0.011}^{+0.011}$   & 24.01$_{-  6.70}^{+  7.06}$  & \multicolumn{1}{r}{6.34$_{-2.68}^{+2.15}$}  & \multicolumn{1}{r}{94.55$_{-46.92}^{+51.21}$}  & \multicolumn{1}{r}{435.05$_{-226.51}^{+326.61}$} \\
MACS J1206.2-0847  & double-B  & CC-only-core & 3.88$_{-0.39}^{+0.39}$                             & 12.62$_{- 2.10}^{+ 2.12}$          & \multicolumn{1}{r}{9.80$_{-1.65}^{+1.66}$}   & \multicolumn{1}{r}{45.94$_{-6.13}^{+6.16}$}  & 0.722$_{-0.027}^{+0.028}$   & 61.11$_{- 18.59}^{+ 21.23}$  & \multicolumn{1}{r}{10.61$_{-0.73}^{+0.73}$} & \multicolumn{1}{r}{265.22$_{-60.85}^{+55.69}$} & -                                                \\
MACS J0329.6-0211 & double-B  & CC-only-core & 12.90$_{-0.68}^{+0.67}$                            & 5.78$_{- 0.36}^{+ 0.37}$           & \multicolumn{1}{r}{8.99$_{-0.68}^{+0.67}$}   & \multicolumn{1}{r}{37.37$_{-2.73}^{+2.88}$}  & 0.749$_{-0.028}^{+0.028}$   & 58.61$_{- 21.48}^{+ 19.55}$  & \multicolumn{1}{r}{8.26$_{-0.95}^{+0.91}$}  & \multicolumn{1}{r}{272.51$_{-56.75}^{+62.64}$} & -                                                \\
MACS J1347.5-1144     & double-B  & CC-full      & 31.60$_{-2.65}^{+2.87}$                            & 3.44$_{- 0.28}^{+ 0.26}$           & \multicolumn{1}{r}{48.02$_{-2.83}^{+2.86}$}  & \multicolumn{1}{r}{17.13$_{-0.67}^{+0.68}$}  & 0.661$_{-0.005}^{+0.005}$   & 15.93$_{-  0.90}^{+  0.92}$  & \multicolumn{1}{r}{4.70$_{-3.50}^{+3.56}$}  & \multicolumn{1}{r}{21.95$_{-7.22}^{+7.99}$}    & -                                                \\
MACS J1311.0-0310 & double-B  & iso          & 3.94$_{-0.16}^{+0.16}$                             & 13.30$_{- 1.12}^{+ 1.22}$          & \multicolumn{1}{r}{7.00$_{-5.99}^{+0.92}$}   & \multicolumn{1}{r}{40.10$_{-34.50}^{+5.23}$} & 0.925$_{-0.071}^{+0.085}$   & 7.00$_{-  0.72}^{+  0.71}$   & -                                           & -                                              & -                                                \\
MACS J0257.1-2325 & single-B  & iso          & 2.74$_{-0.14}^{+0.14}$                             & 14.60$_{- 0.79}^{+ 0.79}$          & -                                            & -                                            & 0.584$_{-0.009}^{+0.009}$   & 10.85$_{-  0.94}^{+  0.94}$  & -                                           & -                                              & -                                                \\
MACS J0911.2+1746 & single-B  & NCC          & 0.84$_{-0.06}^{+0.06}$                             & 26.05$_{- 2.14}^{+ 2.12}$          & -                                            & -                                            & 0.557$_{-0.015}^{+0.015}$   & 6.51$_{-  1.31}^{+  1.31}$   & -                                           & -                                              & \multicolumn{1}{r}{390.96$_{-263.10}^{+292.08}$} \\
MACS J2214.9-1359 & single-B  & CC-only-core & 1.54$_{-0.08}^{+0.08}$                             & 22.78$_{- 1.27}^{+ 1.29}$          & -                                            & -                                            & 0.600$_{-0.012}^{+0.012}$   & 28.19$_{-  8.25}^{+  8.42}$  & \multicolumn{1}{r}{6.90$_{-2.47}^{+2.36}$}  & \multicolumn{1}{r}{90.06$_{-36.24}^{+37.69}$}  & -                                                \\
MACS J0018.5+1626       & double-B  & iso          & 1.61$_{-0.58}^{+0.58}$                             & 9.14$_{- 3.96}^{+ 3.74}$           & \multicolumn{1}{r}{10.19$_{-9.66}^{+0.46}$}  & \multicolumn{1}{r}{40.09$_{-38.31}^{+1.59}$} & 0.703$_{-0.011}^{+0.011}$   & 8.46$_{-  0.40}^{+  0.40}$   & -                                           & -                                              & -                                                \\
MACS J1149.5+2223 & single-B  & iso          & 0.68$_{-0.03}^{+0.03}$                             & 52.45$_{- 2.93}^{+ 2.89}$          & -                                            & -                                            & 0.720$_{-0.023}^{+0.023}$   & 10.42$_{-  0.50}^{+  0.50}$  & -                                           & -                                              & -                                                \\
MACS J0717.5+3745 & double-B  & NCC          & 1.36$_{-0.14}^{+0.14}$                             & 20.09$_{- 2.54}^{+ 2.55}$          & \multicolumn{1}{r}{6.39$_{-0.20}^{+0.21}$}   & \multicolumn{1}{r}{88.42$_{-4.33}^{+4.17}$}  & 1.003$_{-0.037}^{+0.036}$   & 25.40$_{-  2.36}^{+  2.42}$  & -                                           & -                                              & \multicolumn{1}{r}{38.14$_{-6.51}^{+6.13}$}      \\
MACS J1423.8+2404 & single-b  & CC-full      & 20.17$_{-1.31}^{+1.29}$                            & 3.42$_{- 0.11}^{+ 0.11}$           & -                                            & -                                            & 0.556$_{-0.004}^{+0.004}$   & 15.82$_{-  3.56}^{+  4.15}$  & \multicolumn{1}{r}{1.68$_{-0.95}^{+0.70}$}  & \multicolumn{1}{r}{48.83$_{-14.12}^{+16.65}$}  & \multicolumn{1}{r}{122.48$_{-44.42}^{+44.68}$}   \\
MACS J0454.1-0300     & single-b  & iso          & 1.79$_{-0.04}^{+0.04}$                             & 25.42$_{- 0.64}^{+ 0.65}$          & -                                            & -                                            & 0.631$_{-0.006}^{+0.006}$   & 8.92$_{-  0.31}^{+  0.31}$   & -                                           & -                                              & -                                                \\
MACS J0025.4-1222 & single-B  & iso          & 0.72$_{-0.02}^{+0.02}$                             & 47.52$_{- 2.32}^{+ 2.27}$          & -                                            & -                                            & 0.878$_{-0.033}^{+0.032}$   & 5.38$_{-  0.58}^{+  0.59}$   & -                                           & -                                              & -                                                \\
MS 2053.7-0449      & single-B  & iso          & 1.14$_{-0.12}^{+0.12}$                             & 15.56$_{- 2.16}^{+ 2.15}$          & -                                            & -                                            & 0.604$_{-0.036}^{+0.035}$   & 4.01$_{-  1.14}^{+  1.13}$   & -                                           & -                                              & -                                                \\
MACS J0647.7+7015 & single-B  & iso          & 2.02$_{-0.11}^{+0.11}$                             & 19.73$_{- 1.25}^{+ 1.22}$          & -                                            & -                                            & 0.636$_{-0.015}^{+0.015}$   & 11.76$_{-  0.53}^{+  0.52}$  & -                                           & -                                              & -                                                \\
MACS J2129.4-0741 & single-B  & iso          & 1.85$_{-0.11}^{+0.11}$                             & 19.41$_{- 1.25}^{+ 1.23}$          & -                                            & -                                            & 0.620$_{-0.014}^{+0.014}$   & 11.05$_{-  0.53}^{+  0.53}$  & -                                           & -                                              & -                                                \\
MACS J0744.8+3927  & double-B  & NCC          & 8.66$_{-1.02}^{+1.08}$                             & 4.69$_{- 0.76}^{+ 0.78}$           & \multicolumn{1}{r}{16.39$_{-3.20}^{+3.13}$}  & \multicolumn{1}{r}{20.06$_{-3.04}^{+3.07}$}  & 0.622$_{-0.020}^{+0.020}$   & 10.66$_{-  1.82}^{+  1.75}$  & -                                           & -                                              & \multicolumn{1}{r}{96.02$_{-56.96}^{+57.60}$}    \\
MS1054.4-0321     & single-B  & iso          & 0.68$_{-0.01}^{+0.01}$                             & 71.15$_{- 3.59}^{+ 3.73}$          & -                                            & -                                            & 1.168$_{-0.063}^{+0.065}$   & 6.38$_{-  0.29}^{+  0.28}$   & -                                           & -                                              & -                                                \\
CL J0152.7   & single-B  & iso          & 0.26$_{-0.01}^{+0.01}$                             & 137.72$_{-12.49}^{+11.95}$         & -                                            & -                                            & 1.717$_{-0.200}^{+0.282}$   & 6.14$_{-  0.66}^{+  0.66}$   & -                                           & -                                              & -                                                \\
CL J1226.9+3332   & single-B  & NCC          & 65.87$_{-2.29}^{+2.24}$                            & 9.95$_{- 0.70}^{+ 0.65}$           & -                                            & -                                            & 14.232$_{-1.182}^{+1.158}$  & 415.58$_{-259.40}^{+275.40}$ & -                                           & -                                              & \multicolumn{1}{r}{315.38$_{-147.02}^{+141.83}$}
\end{tabular}
\begin{tabular}{c|ccccc|crrrrr|rrrrr}
Cluster     & $r_{1}$ & $r_{2}$ & $r_{3}$ & $r_{4}$ & $r_{5}$ &  & $n_{e,1}$               & \multicolumn{1}{c}{$n_{e,2}$} & \multicolumn{1}{c}{$n_{e,3}$} & \multicolumn{1}{c}{$n_{e,4}$} & \multicolumn{1}{c|}{$n_{e,5}$} & \multicolumn{1}{c}{$T_{e,1}$} & \multicolumn{1}{c}{$T_{e,2}$} & \multicolumn{1}{c}{$T_{e,3}$} & \multicolumn{1}{c}{$T_{e,4}$} & \multicolumn{1}{c}{$T_{e,5}$} \\ \hline
Abell 2204       & 0.0537  & 0.109   & 0.221   & 0.448   & 0.908   &  & 65.07$_{-1.66}^{+1.71}$ & 22.52$_{-0.45}^{+0.45}$       & 8.36$_{-0.09}^{+0.09}$        & 2.40$_{-0.03}^{+0.03}$        & 0.64$_{-0.01}^{+0.01}$         & 0.75$_{-0.75}^{+0.18}$        & 1.16$_{-0.3}^{+0.3}$          & 1.12$_{-0.09}^{+0.09}$        & 0.72$_{-0.13}^{+0.13}$        & 0.23$_{-0.23}^{+0.05}$        \\
Abell 383        & 0.0856  & 0.166   & 0.320   & 0.619   & 1.200   &  & 33.40$_{-0.87}^{+0.85}$ & 12.12$_{-0.2}^{+0.19}$        & 4.21$_{-0.06}^{+0.06}$        & 1.41$_{-0.02}^{+0.02}$        & 0.44$_{-0.02}^{+0.02}$         & 1.53$_{-1.53}^{+0.36}$        & 0.60$_{-0.6}^{+0.16}$         & 1.63$_{-0.25}^{+0.25}$        & 1.93$_{-0.3}^{+0.3}$          & 0.52$_{-0.52}^{+0.11}$        \\
Abell 1423       & 0.0762  & 0.151   & 0.300   & 0.595   & 1.180   &  & 20.43$_{-0.81}^{+0.86}$ & 7.79$_{-0.31}^{+0.31}$        & 3.28$_{-0.09}^{+0.09}$        & 1.31$_{-0.03}^{+0.03}$        & 0.42$_{-0.01}^{+0.01}$         & 1.26$_{-1.26}^{+0.3}$         & 1.39$_{-1.39}^{+0.35}$        & 1.04$_{-0.32}^{+0.32}$        & 0.81$_{-0.3}^{+0.3}$          & 0.34$_{-0.34}^{+0.07}$        \\
Abell 209         & 0.0672  & 0.148   & 0.324   & 0.711   & 1.560   &  & 14.98$_{-0.87}^{+0.87}$ & 8.95$_{-0.23}^{+0.23}$        & 4.20$_{-0.07}^{+0.07}$        & 1.37$_{-0.03}^{+0.03}$        & 0.41$_{-0.01}^{+0.01}$         & 1.14$_{-1.14}^{+0.29}$        & 0.68$_{-0.28}^{+0.27}$        & 1.15$_{-0.13}^{+0.13}$        & 0.96$_{-0.24}^{+0.24}$        & 0.48$_{-0.48}^{+0.1}$         \\
Abell 963        & 0.0762  & 0.150   & 0.294   & 0.578   & 1.140   &  & 25.69$_{-1.1}^{+0.92}$  & 11.42$_{-0.24}^{+0.27}$       & 4.57$_{-0.06}^{+0.06}$        & 1.55$_{-0.01}^{+0.01}$        & 0.42$_{-0.01}^{+0.01}$         & 2.00$_{-2}^{+0.57}$           & 0.88$_{-0.88}^{+0.26}$        & 1.07$_{-0.28}^{+0.28}$        & 0.19$_{-0.19}^{+0.04}$        & 0.63$_{-0.63}^{+0.15}$        \\ \hline
Abell 2261       & 0.067   & 0.138   & 0.285   & 0.588   & 1.210   &  & 28.22$_{-0.41}^{+0.4}$  & 11.92$_{-0.12}^{+0.12}$       & 4.04$_{-0.04}^{+0.04}$        & 1.28$_{-0.01}^{+0.01}$        & 0.35$_{-0.01}^{+0.01}$         & 0.41$_{-0.41}^{+0.1}$         & 0.42$_{-0.14}^{+0.14}$        & 0.32$_{-0.07}^{+0.07}$        & 0.12$_{-0.12}^{+0.03}$        & 0.17$_{-0.17}^{+0.04}$        \\
Abell 2219        & 0.0634  & 0.125   & 0.249   & 0.492   & 0.975   &  & 18.52$_{-0.7}^{+0.68}$  & 13.77$_{-0.38}^{+0.34}$       & 6.98$_{-0.07}^{+0.07}$        & 2.51$_{-0.04}^{+0.04}$        & 0.72$_{-0.01}^{+0.02}$         & 1.13$_{-1.13}^{+0.28}$        & 0.89$_{-0.35}^{+0.33}$        & 0.95$_{-0.12}^{+0.11}$        & 0.71$_{-0.17}^{+0.17}$        & 0.66$_{-0.27}^{+0.27}$        \\
Abell 267        & 0.0904  & 0.162   & 0.292   & 0.524   & 0.942   &  & 16.78$_{-0.63}^{+0.61}$ & 9.55$_{-0.23}^{+0.23}$        & 4.16$_{-0.09}^{+0.09}$        & 1.66$_{-0.04}^{+0.04}$        & 0.53$_{-0.02}^{+0.02}$         & 2.86$_{-2.86}^{+0.7}$         & 0.89$_{-0.89}^{+0.25}$        & 1.56$_{-0.34}^{+0.34}$        & 1.49$_{-0.34}^{+0.35}$        & 1.19$_{-1.19}^{+0.31}$        \\
RX J2129.6+005    & 0.0875  & 0.148   & 0.251   & 0.425   & 0.721   &  & 29.19$_{-0.64}^{+0.65}$ & 12.45$_{-0.38}^{+0.37}$       & 5.76$_{-0.13}^{+0.14}$        & 2.45$_{-0.06}^{+0.06}$        & 0.78$_{-0.03}^{+0.04}$         & 0.76$_{-0.76}^{+0.21}$        & 1.07$_{-1.07}^{+0.29}$        & 0.78$_{-0.78}^{+0.17}$        & 1.17$_{-0.2}^{+0.2}$          & 1.19$_{-0.45}^{+0.44}$        \\
Abell 1835        & 0.0787  & 0.158   & 0.318   & 0.638   & 1.280   &  & 42.27$_{-0.96}^{+0.95}$ & 13.72$_{-0.19}^{+0.21}$       & 4.83$_{-0.04}^{+0.04}$        & 1.36$_{-0.02}^{+0.02}$        & 0.33$_{-0.01}^{+0.01}$         & 1.18$_{-0.36}^{+0.36}$        & 0.61$_{-0.25}^{+0.24}$        & 0.92$_{-0.09}^{+0.09}$        & 1.25$_{-0.16}^{+0.16}$        & 1.63$_{-0.34}^{+0.34}$        \\ \hline
Abell 697       & 0.0776  & 0.156   & 0.314   & 0.631   & 1.270   &  & 15.86$_{-0.55}^{+0.56}$ & 9.82$_{-0.16}^{+0.16}$        & 4.08$_{-0.05}^{+0.05}$        & 1.36$_{-0.02}^{+0.02}$        & 0.37$_{-0.01}^{+0.01}$         & 0.79$_{-0.79}^{+0.2}$         & 0.52$_{-0.18}^{+0.18}$        & 0.85$_{-0.06}^{+0.06}$        & 0.35$_{-0.1}^{+0.09}$         & 0.26$_{-0.26}^{+0.06}$        \\
Abell 611        & 0.105   & 0.200   & 0.379   & 0.718   & 1.360   &  & 19.78$_{-0.47}^{+0.48}$ & 7.91$_{-0.15}^{+0.16}$        & 3.16$_{-0.05}^{+0.05}$        & 1.00$_{-0.02}^{+0.03}$        & 0.35$_{-0.01}^{+0.01}$         & 1.37$_{-1.37}^{+0.39}$        & 0.94$_{-0.94}^{+0.28}$        & 1.34$_{-0.25}^{+0.25}$        & 0.51$_{-0.51}^{+0.11}$        & 0.32$_{-0.32}^{+0.07}$        \\
MS 2137      & 0.129   & 0.245   & 0.465   & 0.882   & 1.670   &  & 14.24$_{-0.4}^{+0.46}$  & 4.01$_{-0.13}^{+0.13}$        & 1.30$_{-0.04}^{+0.04}$        & 0.58$_{-0.02}^{+0.02}$        & 0.36$_{-0.01}^{+0.01}$         & 1.95$_{-1.95}^{+0.63}$        & 2.02$_{-2.02}^{+0.57}$        & 1.31$_{-1.31}^{+0.32}$        & 1.71$_{-0.61}^{+0.6}$         & 0.48$_{-0.48}^{+0.1}$         \\
MACSJ1931.8-2634 & 0.111   & 0.190   & 0.326   & 0.559   & 0.959   &  & 27.78$_{-0.65}^{+0.83}$ & 9.62$_{-0.19}^{+0.21}$        & 4.08$_{-0.07}^{+0.07}$        & 1.39$_{-0.02}^{+0.02}$        & 0.48$_{-0.01}^{+0.01}$         & 0.54$_{-0.54}^{+0.15}$        & 0.99$_{-0.99}^{+0.25}$        & 1.03$_{-0.42}^{+0.41}$        & 1.93$_{-0.25}^{+0.25}$        & 1.85$_{-0.54}^{+0.54}$        \\
Abell S1063      & 0.084   & 0.173   & 0.355   & 0.727   & 1.490   &  & 28.93$_{-0.38}^{+0.41}$ & 12.32$_{-0.2}^{+0.19}$        & 4.17$_{-0.04}^{+0.04}$        & 0.99$_{-0.01}^{+0.01}$        & 0.26$_{-0.01}^{+0.01}$         & 1.49$_{-0.48}^{+0.48}$        & 0.53$_{-0.25}^{+0.24}$        & 1.12$_{-0.12}^{+0.12}$        & 1.62$_{-0.3}^{+0.3}$          & 2.26$_{-0.64}^{+0.62}$        \\ \hline
MACS J1115.8+0129 & 0.118   & 0.217   & 0.401   & 0.738   & 1.360   &  & 23.51$_{-0.37}^{+0.4}$  & 8.33$_{-0.15}^{+0.17}$        & 3.11$_{-0.05}^{+0.05}$        & 1.01$_{-0.02}^{+0.02}$        & 0.32$_{-0.01}^{+0.01}$         & 0.85$_{-0.85}^{+0.23}$        & 0.60$_{-0.6}^{+0.17}$         & 1.51$_{-0.22}^{+0.22}$        & 1.80$_{-0.33}^{+0.33}$        & 2.27$_{-0.6}^{+0.6}$          \\
Abell 370       & 0.112   & 0.198   & 0.353   & 0.628   & 1.120   &  & 7.55$_{-0.66}^{+0.67}$  & 5.55$_{-0.32}^{+0.31}$        & 2.68$_{-0.12}^{+0.12}$        & 1.25$_{-0.05}^{+0.05}$        & 0.32$_{-0.03}^{+0.03}$         & 1.92$_{-1.92}^{+0.56}$        & 1.58$_{-1.58}^{+0.4}$         & 1.17$_{-0.32}^{+0.32}$        & 1.56$_{-0.22}^{+0.22}$        & 2.45$_{-0.64}^{+0.64}$        \\
ZWCL 0024+17  & 0.159   & 0.292   & 0.539   & 0.993   & 1.830   &  & 7.38$_{-0.23}^{+0.24}$  & 3.26$_{-0.1}^{+0.11}$         & 1.25$_{-0.05}^{+0.05}$        & 0.57$_{-0.02}^{+0.03}$        & 0.35$_{-0.01}^{+0.01}$         & 1.69$_{-1.69}^{+0.45}$        & 1.57$_{-1.57}^{+0.41}$        & 1.52$_{-1.52}^{+0.36}$        & 2.47$_{-1.04}^{+1.01}$        & 2.03$_{-2.03}^{+0.44}$        \\
MACS J1532.9+3021 & 0.115   & 0.222   & 0.428   & 0.825   & 1.590   &  & 31.84$_{-0.35}^{+0.35}$ & 8.51$_{-0.15}^{+0.15}$        & 2.60$_{-0.06}^{+0.06}$        & 0.77$_{-0.03}^{+0.03}$        & 0.21$_{-0.02}^{+0.02}$         & 0.33$_{-0.33}^{+0.08}$        & 0.65$_{-0.26}^{+0.24}$        & 0.71$_{-0.17}^{+0.17}$        & 0.46$_{-0.2}^{+0.2}$          & 0.41$_{-0.41}^{+0.09}$        \\
MACS J0429.6-0253 & 0.147   & 0.244   & 0.407   & 0.677   & 1.130   &  & 16.67$_{-0.37}^{+0.37}$ & 6.24$_{-0.22}^{+0.22}$        & 2.58$_{-0.12}^{+0.1}$         & 1.14$_{-0.04}^{+0.04}$        & 0.34$_{-0.01}^{+0.01}$         & 1.10$_{-1.1}^{+0.23}$         & 1.4-$_{-1.4}^{+0.45}$         & 1.46$_{-1.46}^{+0.39}$        & 2.08$_{-0.37}^{+0.35}$        & 3.82$_{-0.72}^{+0.67}$        \\ \hline
MACS J2211.7-0349  & 0.100   & 0.189   & 0.358   & 0.678   & 1.280   &  & 26.99$_{-0.64}^{+0.57}$ & 10.08$_{-0.21}^{+0.23}$       & 3.55$_{-0.07}^{+0.07}$        & 1.16$_{-0.03}^{+0.03}$        & 0.25$_{-0.01}^{+0.01}$         & 1.23$_{-0.46}^{+0.44}$        & 0.52$_{-0.52}^{+0.13}$        & 1.11$_{-0.17}^{+0.17}$        & 1.01$_{-0.23}^{+0.24}$        & 1.03$_{-1.03}^{+0.24}$        \\
MACS J1720.3+3536 & 0.139   & 0.235   & 0.396   & 0.667   & 1.130   &  & 15.73$_{-0.42}^{+0.42}$ & 6.30$_{-0.17}^{+0.18}$        & 2.87$_{-0.06}^{+0.06}$        & 1.08$_{-0.03}^{+0.03}$        & 0.30$_{-0.02}^{+0.02}$         & 1.79$_{-1.79}^{+0.45}$        & 1.19$_{-1.19}^{+0.35}$        & 0.67$_{-0.67}^{+0.18}$        & 1.08$_{-0.29}^{+0.29}$        & 1.17$_{-1.17}^{+0.29}$        \\
MACS J0416.1-2403 & 0.131   & 0.213   & 0.347   & 0.565   & 0.921   &  & 8.38$_{-0.47}^{+0.46}$  & 5.35$_{-0.28}^{+0.27}$        & 3.89$_{-0.13}^{+0.13}$        & 1.70$_{-0.04}^{+0.05}$        & 0.38$_{-0.03}^{+0.04}$         & 1.36$_{-1.36}^{+0.39}$        & 1.09$_{-1.09}^{+0.29}$        & 1.08$_{-0.47}^{+0.46}$        & 0.96$_{-0.26}^{+0.26}$        & 2.53$_{-0.62}^{+0.61}$        \\
MACS J0451.9+0006 & 0.150   & 0.242   & 0.390   & 0.629   & 1.010   &  & 10.74$_{-0.53}^{+0.51}$ & 5.40$_{-0.34}^{+0.36}$        & 2.73$_{-0.15}^{+0.17}$        & 1.39$_{-0.08}^{+0.07}$        & 0.51$_{-0.03}^{+0.03}$         & 1.14$_{-1.14}^{+0.32}$        & 0.96$_{-0.96}^{+0.27}$        & 1.06$_{-1.06}^{+0.27}$        & 1.04$_{-0.34}^{+0.33}$        & 1.23$_{-0.41}^{+0.41}$        \\
MACS J0417.5-1154 & 0.101   & 0.208   & 0.427   & 0.878   & 1.810   &  & 18.41$_{-0.39}^{+0.39}$ & 6.63$_{-0.09}^{+0.09}$        & 2.98$_{-0.02}^{+0.02}$        & 0.85$_{-0.01}^{+0.01}$        & 0.22$_{-0.01}^{+0.01}$         & 0.75$_{-0.28}^{+0.27}$        & 0.38$_{-0.17}^{+0.17}$        & 0.78$_{-0.05}^{+0.05}$        & 0.64$_{-0.08}^{+0.08}$        & 0.23$_{-0.23}^{+0.05}$        \\ \hline
MACS J1206.2-0847  & 0.106   & 0.189   & 0.339   & 0.606   & 1.080   &  & 18.81$_{-0.48}^{+0.46}$ & 7.98$_{-0.20}^{+0.20}$        & 3.61$_{-0.06}^{+0.06}$        & 1.30$_{-0.03}^{+0.03}$        & 0.35$_{-0.01}^{+0.01}$         & 0.96$_{-0.96}^{+0.22}$        & 0.53$_{-0.53}^{+0.15}$        & 0.92$_{-0.12}^{+0.12}$        & 1.17$_{-0.12}^{+0.12}$        & 1.45$_{-0.29}^{+0.29}$        \\
MACS J0329.6-0211 & 0.145   & 0.241   & 0.400   & 0.664   & 1.100   &  & 14.15$_{-0.39}^{+0.41}$ & 5.98$_{-0.21}^{+0.21}$        & 2.62$_{-0.08}^{+0.08}$        & 1.07$_{-0.04}^{+0.05}$        & 0.35$_{-0.02}^{+0.02}$         & 0.93$_{-0.93}^{+0.27}$        & 1.00$_{-1}^{+0.28}$           & 1.52$_{-0.44}^{+0.43}$        & 1.41$_{-0.26}^{+0.26}$        & 2.18$_{-0.45}^{+0.45}$        \\
MACS J1347.5-1144     & 0.104   & 0.186   & 0.335   & 0.603   & 1.080   &  & 32.63$_{-0.43}^{+0.39}$ & 9.67$_{-0.15}^{+0.17}$        & 3.71$_{-0.04}^{+0.04}$        & 1.25$_{-0.02}^{+0.02}$        & 0.29$_{-0.01}^{+0.01}$         & 1.08$_{-0.22}^{+0.22}$        & 0.47$_{-0.47}^{+0.11}$        & 0.94$_{-0.1}^{+0.1}$          & 0.76$_{-0.09}^{+0.09}$        & 0.75$_{-0.23}^{+0.23}$        \\
MACS J1311.0-0310 & 0.195   & 0.293   & 0.440   & 0.662   & 0.995   &  & 12.65$_{-0.21}^{+0.21}$ & 4.42$_{-0.14}^{+0.14}$        & 2.38$_{-0.08}^{+0.08}$        & 0.97$_{-0.04}^{+0.04}$        & 0.31$_{-0.04}^{+0.04}$         & 1.03$_{-1.03}^{+0.28}$        & 1.30$_{-1.3}^{+0.33}$         & 1.35$_{-1.35}^{+0.37}$        & 1.56$_{-1.56}^{+0.44}$        & 4.03$_{-0.45}^{+0.57}$        \\
MACS J0257.1-2325 & 0.153   & 0.26    & 0.444   & 0.758   & 1.290   &  & 13.82$_{-0.34}^{+0.34}$ & 5.52$_{-0.19}^{+0.20}$        & 2.44$_{-0.07}^{+0.07}$        & 0.95$_{-0.04}^{+0.04}$        & 0.40$_{-0.03}^{+0.03}$         & 2.41$_{-0.89}^{+0.88}$        & 0.75$_{-0.75}^{+0.18}$        & 0.56$_{-0.56}^{+0.13}$        & 2.36$_{-0.31}^{+0.31}$        & 1.35$_{-0.53}^{+0.52}$        \\ \hline
MACS J0911.2+1746 & 0.150   & 0.256   & 0.438   & 0.749   & 1.280   &  & 7.71$_{-0.34}^{+0.34}$  & 4.19$_{-0.19}^{+0.19}$        & 1.90$_{-0.09}^{+0.09}$        & 0.84$_{-0.04}^{+0.04}$        & 0.44$_{-0.03}^{+0.03}$         & 1.03$_{-1.03}^{+0.27}$        & 0.66$_{-0.66}^{+0.18}$        & 0.55$_{-0.55}^{+0.14}$        & 0.87$_{-0.28}^{+0.28}$        & 0.49$_{-0.49}^{+0.12}$        \\
MACS J2214.9-1359 & 0.132   & 0.232   & 0.407   & 0.716   & 1.260   &  & 12.19$_{-0.39}^{+0.4}$  & 5.22$_{-0.18}^{+0.20}$        & 2.47$_{-0.07}^{+0.06}$        & 1.01$_{-0.03}^{+0.03}$        & 0.3$_{-0.02}^{+0.02}$          & 0.80$_{-0.8}^{+0.24}$         & 0.92$_{-0.92}^{+0.25}$        & 1.34$_{-0.25}^{+0.24}$        & 1.52$_{-0.16}^{+0.16}$        & 2.18$_{-0.39}^{+0.39}$        \\
MACS J0018.5+1626      & 0.130   & 0.230   & 0.410   & 0.728   & 1.290   &  & 10.46$_{-0.28}^{+0.29}$ & 6.50$_{-0.18}^{+0.27}$        & 2.76$_{-0.04}^{+0.04}$        & 0.99$_{-0.02}^{+0.02}$        & 0.31$_{-0.01}^{+0.01}$         & 0.59$_{-0.59}^{+0.18}$        & 0.41$_{-0.41}^{+0.14}$        & 0.81$_{-0.12}^{+0.11}$        & 0.83$_{-0.11}^{+0.11}$        & 0.92$_{-0.22}^{+0.22}$        \\
MACS J1149.5+2223 & 0.125   & 0.218   & 0.382   & 0.668   & 1.170   &  & 7.97$_{-0.39}^{+0.39}$  & 4.91$_{-0.20}^{+0.20}$        & 2.92$_{-0.06}^{+0.06}$        & 1.10$_{-0.03}^{+0.03}$        & 0.39$_{-0.02}^{+0.02}$         & 0.86$_{-0.86}^{+0.24}$        & 0.58$_{-0.58}^{+0.17}$        & 0.67$_{-0.12}^{+0.12}$        & 1.08$_{-0.1}^{+0.1}$          & 1.07$_{-0.2}^{+0.2}$          \\
MACS J0717.5+3745 & 0.114   & 0.202   & 0.359   & 0.637   & 1.130   &  & 9.37$_{-0.28}^{+0.27}$  & 6.09$_{-0.17}^{+0.16}$        & 3.78$_{-0.04}^{+0.04}$        & 1.47$_{-0.03}^{+0.03}$        & 0.36$_{-0.01}^{+0.01}$         & 1.07$_{-1.07}^{+0.29}$        & 0.66$_{-0.66}^{+0.18}$        & 0.91$_{-0.09}^{+0.09}$        & 0.20$_{-0.05}^{+0.05}$        & 0.06$_{-0.06}^{+0.01}$        \\ \hline
MACS J1423.8+2404  & 0.176   & 0.315   & 0.563   & 1.010   & 1.80    &  & 13.19$_{-0.34}^{+0.6}$  & 3.93$_{-0.07}^{+0.06}$        & 1.54$_{-0.03}^{+0.03}$        & 0.55$_{-0.02}^{+0.01}$        & 0.25$_{-0.01}^{+0.01}$         & 0.7$_{-0.7}^{+0.19}$          & 1.21$_{-0.55}^{+0.52}$        & 0.97$_{-0.36}^{+0.35}$        & 1.14$_{-0.32}^{+0.32}$        & 0.73$_{-0.73}^{+0.19}$        \\
MACS J0454.1-0300     & 0.147   & 0.258   & 0.452   & 0.794   & 1.390   &  & 14.42$_{-0.26}^{+0.25}$ & 7.15$_{-0.32}^{+0.31}$        & 2.94$_{-0.04}^{+0.04}$        & 0.93$_{-0.02}^{+0.02}$        & 0.45$_{-0.01}^{+0.01}$         & 1.27$_{-0.34}^{+0.32}$        & 0.34$_{-0.34}^{+0.08}$        & 0.9$_{-0.12}^{+0.12}$         & 1.21$_{-0.11}^{+0.11}$        & 0.86$_{-0.17}^{+0.17}$        \\
MACS J0025.4-1222 & 0.176   & 0.267   & 0.405   & 0.614   & 0.931   &  & 6.96$_{-0.23}^{+0.23}$  & 4.61$_{-0.17}^{+0.17}$        & 2.81$_{-0.1}^{+0.12}$         & 1.31$_{-0.03}^{+0.03}$        & 0.46$_{-0.03}^{+0.03}$         & 1.22$_{-1.22}^{+0.35}$        & 0.97$_{-0.97}^{+0.28}$        & 0.61$_{-0.61}^{+0.16}$        & 0.9$_{-0.32}^{+0.31}$         & 0.77$_{-0.77}^{+0.17}$        \\
MS 2053.7-0449      & 0.241   & 0.332   & 0.457   & 0.63    & 0.867   &  & 4.82$_{-0.27}^{+0.29}$  & 2.55$_{-0.25}^{+0.25}$        & 1.58$_{-0.12}^{+0.13}$        & 1.14$_{-0.06}^{+0.05}$        & 0.42$_{-0.07}^{+0.06}$         & 1.22$_{-1.22}^{+0.31}$        & 1.38$_{-1.38}^{+0.33}$        & 1.30$_{-1.3}^{+0.27}$         & 0.74$_{-0.74}^{+0.17}$        & 0.96$_{-0.96}^{+0.18}$        \\
MACS J0647.7+7015 & 0.158   & 0.271   & 0.466   & 0.801   & 1.380   &  & 11.49$_{-0.49}^{+0.56}$ & 5.20$_{-0.17}^{+0.16}$        & 2.02$_{-0.07}^{+0.07}$        & 0.73$_{-0.03}^{+0.03}$        & 0.29$_{-0.02}^{+0.02}$         & 0.57$_{-0.57}^{+0.14}$        & 1.24$_{-0.5}^{+0.47}$         & 1.09$_{-0.3}^{+0.3}$          & 1.71$_{-0.18}^{+0.18}$        & 1.49$_{-0.32}^{+0.32}$        \\ \hline
MACS J2129.4-0741 & 0.159   & 0.268   & 0.452   & 0.761   & 1.280   &  & 11.13$_{-0.39}^{+0.39}$ & 4.71$_{-0.19}^{+0.18}$        & 1.97$_{-0.07}^{+0.07}$        & 0.9$_{-0.03}^{+0.03}$         & 0.26$_{-0.02}^{+0.02}$         & 1.1$_{-1.1}^{+0.33}$          & 1.22$_{-1.22}^{+0.37}$        & 0.82$_{-0.32}^{+0.32}$        & 1.28$_{-0.15}^{+0.15}$        & 1.59$_{-0.34}^{+0.34}$        \\
MACS J0744.8+3927 & 0.169   & 0.264   & 0.413   & 0.645   & 1.010   &  & 10.85$_{-0.49}^{+0.64}$ & 4.20$_{-0.15}^{+0.14}$        & 2.37$_{-0.12}^{+0.15}$        & 1.03$_{-0.04}^{+0.04}$        & 0.46$_{-0.02}^{+0.02}$         & 0.37$_{-0.37}^{+0.08}$        & 1.12$_{-1.12}^{+0.31}$        & 0.59$_{-0.59}^{+0.21}$        & 0.56$_{-0.23}^{+0.22}$        & 0.11$_{-0.11}^{+0.03}$        \\
MS1054.4-0321      & 0.213   & 0.305   & 0.436   & 0.624   & 0.893   &  & 4.63$_{-0.21}^{+0.17}$  & 4.60$_{-0.33}^{+0.37}$        & 3.50$_{-0.13}^{+0.14}$        & 1.43$_{-0.06}^{+0.07}$        & 0.73$_{-0.02}^{+0.02}$         & 0.99$_{-0.99}^{+0.25}$        & 0.41$_{-0.41}^{+0.08}$        & 0.46$_{-0.17}^{+0.2}$         & 0.57$_{-0.57}^{+0.13}$        & 0.96$_{-0.16}^{+0.16}$        \\
CL J0152.7   & 0.235   & 0.346   & 0.508   & 0.747   & 1.100   &  & 2.33$_{-0.33}^{+0.33}$  & 2.65$_{-0.2}^{+0.25}$         & 1.20$_{-0.07}^{+0.07}$        & 1.26$_{-0.09}^{+0.14}$        & 0.52$_{-0.02}^{+0.03}$         & 0.84$_{-0.84}^{+0.21}$        & 0.39$_{-0.39}^{+0.06}$        & 0.79$_{-0.79}^{+0.14}$        & 0.66$_{-0.66}^{+0.19}$        & 1.03$_{-0.31}^{+0.31}$        \\
CL J1226.9+3332   & 0.233   & 0.331   & 0.470   & 0.667   & 0.947   &  & 7.79$_{-0.55}^{+0.73}$  & 3.15$_{-0.18}^{+0.18}$        & 2.13$_{-0.16}^{+0.16}$        & 0.91$_{-0.09}^{+0.11}$        & 0.38$_{-0.07}^{+0.08}$         & 0.48$_{-0.48}^{+0.12}$        & 1.14$_{-1.14}^{+0.3}$         & 1.04$_{-1.04}^{+0.28}$        & 1.33$_{-1.33}^{+0.36}$        & 0.66$_{-0.66}^{+0.15}$        \\ \hline
\end{tabular}
